Local Distance Antimagic Labeling of Neighborhood Balanced Colored Graphs

Let $G=(V,E)$ be a graph without isolated vertices. A bijection $f\colon V\to \{1,2,\dots,|V|\}$ is called a local distance antimagic labeling if $w(u)\not=w(v)$ for every edge $uv\in E$, where the weight $w(u)$ of a vertex $u$ is defined as the sum of labels assigned to all vertices adjacent to $u$. The local distance antimagic chromatic number of $G$, denoted by $\chi_{ld}(G)$, is defined as the minimum number of colors taken over all colorings of $G$ induced by local distance antimagic labelings. In this paper, we investigate local distance antimagic labelings of the direct product and the union of certain classes of graphs, namely, neighborhood balanced $k$-colored graphs and nearly neighborhood balanced $k$-colored graphs.

==> K2K2.tex <==
\begin{tikzpicture}[scale=0.5,
    vertex/.style={
        circle,
        draw,
        minimum size=5mm,
        inner sep=0pt,
        font=\small
    },
    edge/.style={
        thick
    }
]

%------------------------------------------------
% Vertices
%------------------------------------------------

\node[vertex] (v11) at (0,2) {$1$};
\node[vertex] (v12) at (0,0) {$2$};

\node[vertex] (v21) at (3,2) {$3$};
\node[vertex] (v22) at (3,0) {$4$};

%------------------------------------------------
% Edges of K_2 x K_2
%------------------------------------------------

\draw[edge] (v11) -- (v21);
\draw[edge] (v12) -- (v22);

%------------------------------------------------
% Weights
% Change the numbers below independently
%------------------------------------------------

\node[above=3pt of v11] {$3$};
\node[below=3pt of v12] {$4$};
\node[above=3pt of v21] {$1$};
\node[below=3pt of v22] {$2$};

\end{tikzpicture}



==> K2K4.tex <==

\begin{tikzpicture}[scale=0.5,
    vertex/.style={
        circle,
        draw,
        minimum size=5mm,
        inner sep=0pt,
        font=\small
    },
    edge/.style={
        thick
    }
]

%------------------------------------------------
% Vertices
%------------------------------------------------

% First K_4 layer
\node[vertex] (v11) at (0,3) {$3$};
\node[vertex] (v12) at (0,1) {$4$};
\node[vertex] (v13) at (0,-1) {$5$};
\node[vertex] (v14) at (0,-3) {$7$};

% Second K_4 layer
\node[vertex] (v21) at (5,3) {$1$};
\node[vertex] (v22) at (5,1) {$2$};
\node[vertex] (v23) at (5,-1) {$6$};
\node[vertex] (v24) at (5,-3) {$8$};

%------------------------------------------------
% Edges of K_2 x K_4
%------------------------------------------------

% Between the two K_4 layers
\draw[edge] (v11) -- (v22);
\draw[edge] (v11) -- (v23);
\draw[edge] (v11) -- (v24);

\draw[edge] (v12) -- (v21);
\draw[edge] (v12) -- (v23);
\draw[edge] (v12) -- (v24);

\draw[edge] (v13) -- (v21);
\draw[edge] (v13) -- (v22);
\draw[edge] (v13) -- (v24);

\draw[edge] (v14) -- (v21);
\draw[edge] (v14) -- (v22);
\draw[edge] (v14) -- (v23);

%------------------------------------------------
% Vertex weights
% Change these numbers independently
%------------------------------------------------

\node[left=4pt of v11]  {$16$};
\node[left=4pt of v12]  {$15$};
\node[left=4pt of v13]  {$11$};
\node[left=4pt of v14]  {$9$};

\node[right=4pt of v21] {$16$};
\node[right=4pt of v22] {$15$};
\node[right=4pt of v23] {$14$};
\node[right=4pt of v24] {$12$};

%------------------------------------------------
% Optional layer labels
%------------------------------------------------

% \node[above=8pt of v11] {$K_4$};
% \node[above=8pt of v21] {$K_4$};

\end{tikzpicture}



==> K2K6.tex <==
\begin{tikzpicture}[
    vertex/.style={
        scale=0.5,
        circle,
        draw,
        minimum size=10mm,
        inner sep=0pt,
        font=\Large
    },
    edge/.style={
        thick
    }
]

%------------------------------------------------
% Vertices
%------------------------------------------------

% First K_6 layer (horizontal)
\node[vertex] (v11) at (0,0)   {$\textbf{3}$};
\node[vertex] (v12) at (2,0)   {$\textbf{4}$};
\node[vertex] (v13) at (4,0)   {$\textbf{7}$};
\node[vertex] (v14) at (6,0)   {$\textbf{12}$};
\node[vertex] (v15) at (8,0)   {$\textbf{6}$};
\node[vertex] (v16) at (10,0)  {$\textbf{8}$};

% Second K_6 layer (horizontal)
\node[vertex] (v21) at (0,-3)  {$\textbf{1}$};
\node[vertex] (v22) at (2,-3)  {$\textbf{2}$};
\node[vertex] (v23) at (4,-3)  {$\textbf{5}$};
\node[vertex] (v24) at (6,-3)  {$\textbf{10}$};
\node[vertex] (v25) at (8,-3)  {$\textbf{9}$};
\node[vertex] (v26) at (10,-3) {$\textbf{11}$};

%------------------------------------------------
% Edges of K_2 x K_6
%------------------------------------------------

% v11
\draw[edge] (v11) -- (v22);
\draw[edge] (v11) -- (v23);
\draw[edge] (v11) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v11) -- (v26);

% v12
\draw[edge] (v12) -- (v21);
\draw[edge] (v12) -- (v23);
\draw[edge] (v12) -- (v24);
\draw[edge] (v12) -- (v25);
\draw[edge] (v12) -- (v26);

% v13
\draw[edge] (v13) -- (v21);
\draw[edge] (v13) -- (v22);
\draw[edge] (v13) -- (v24);
\draw[edge] (v13) -- (v25);
\draw[edge] (v13) -- (v26);

% v14
\draw[edge] (v14) -- (v21);
\draw[edge] (v14) -- (v22);
\draw[edge] (v14) -- (v23);
\draw[edge] (v14) -- (v25);
\draw[edge] (v14) -- (v26);

% v15
\draw[edge] (v15) -- (v21);
\draw[edge] (v15) -- (v22);
\draw[edge] (v15) -- (v23);
\draw[edge] (v15) -- (v24);
\draw[edge] (v15) -- (v26);

% v16
\draw[edge] (v16) -- (v21);
\draw[edge] (v16) -- (v22);
\draw[edge] (v16) -- (v23);
\draw[edge] (v16) -- (v24);
\draw[edge] (v16) -- (v25);

%------------------------------------------------
% Vertex weights
%------------------------------------------------

\node[above=4pt of v11] {$37$};
\node[above=4pt of v12] {$36$};
\node[above=4pt of v13] {$33$};
\node[above=4pt of v14] {$28$};
\node[above=4pt of v15] {$29$};
\node[above=4pt of v16] {$27$};

\node[below=4pt of v21] {$37$};
\node[below=4pt of v22] {$36$};
\node[below=4pt of v23] {$33$};
\node[below=4pt of v24] {$28$};
\node[below=4pt of v25] {$34$};
\node[below=4pt of v26] {$32$};

%------------------------------------------------
% Optional layer labels
%------------------------------------------------

% \node[above=8pt of v11] {$K_6$};
% \node[below=8pt of v21] {$K_6$};

\end{tikzpicture}

==> figure1.tex <==

		\begin{tikzpicture}[auto]
\tikzstyle{vertex}=[fill, circle, minimum size=6pt, inner sep=0pt]
\tikzstyle{edge}=[draw=black,line width=0.3mm]


	
\node[circle, inner sep = 3pt,, fill=red] (v0) at (90+0*360/8:1.5cm) {};
\node[circle, inner sep = 3pt,, fill=red] (v1) at (90+1*360/8:1.5cm) {};
\node[circle, inner sep = 3pt,, fill=green] (v2) at (90+2*360/8:1.5cm) {};
\node[circle, inner sep = 3pt,, fill=green] (v3) at (90+3*360/8:1.5cm) {};
\node[circle, inner sep = 3pt,, fill=red] (v4) at (90+4*360/8:1.5cm) {};
\node[circle, inner sep = 3pt,, fill=red] (v5) at (90+5*360/8:1.5cm) {};
\node[circle, inner sep = 3pt,, fill=green] (v6) at (90+6*360/8:1.5cm) {};
\node[circle, inner sep = 3pt,, fill=green] (v7) at (90+7*360/8:1.5cm) {};

\node   at (90+0*360/8:1.9cm) {1};
\node   at (90+1*360/8:1.9cm) {1};
\node   at (90+2*360/8:1.9cm) {2};
\node   at (90+3*360/8:1.9cm) {2};
\node   at (90+4*360/8:1.9cm) {1};
\node   at (90+5*360/8:1.9cm) {1};
\node   at (90+6*360/8:1.9cm) {2};
\node   at (90+7*360/8:1.9cm) {2};


\draw[edge] (v0) -- (v1)-- (v2)-- (v3)-- (v4)-- (v5)-- (v6)-- (v7)--  (v0);


%%%%%%%%%%%%%%%%%%%%%%%

\node  at ($(90+0*360/8:1.5cm) + (4cm,0.4cm)$) {1};
\node  at ($(90+0*360/8:1.5cm) + (5cm,0.4cm)$) {1};
\node  at ($(90+0*360/8:1.5cm) + (6cm,0.4cm)$) {1};
\node  at ($(90+0*360/8:1.5cm) + (7cm,0.4cm)$) {2};
\node  at ($(90+0*360/8:1.5cm) + (8cm,0.4cm)$) {2};
\node  at ($(90+0*360/8:1.5cm) + (9cm,0.4cm)$) {2};
\node  at ($(90+4*360/8:1.5cm) + (5cm,-0.4cm)$) {1};
\node  at ($(90+4*360/8:1.5cm) + (6cm,-0.4cm)$) {1};
\node  at ($(90+4*360/8:1.5cm) + (7cm,-0.4cm)$) {2};
\node  at ($(90+4*360/8:1.5cm) + (8cm,-0.4cm)$) {2};


\node[circle, inner sep = 3pt,, fill=red] (v10) at ($(90+0*360/8:1.5cm) + (4cm,0cm)$) {};
\node[circle, inner sep = 3pt,, fill=red] (v11) at ($(90+0*360/8:1.5cm) + (5cm,0cm)$) {};
\node[circle, inner sep = 3pt,, fill=red] (v12) at ($(90+0*360/8:1.5cm) + (6cm,0cm)$) {};
\node[circle, inner sep = 3pt,, fill=green] (v13) at ($(90+0*360/8:1.5cm) + (7cm,0cm)$) {};
\node[circle, inner sep = 3pt,, fill=green] (v14) at ($(90+0*360/8:1.5cm) + (8cm,0cm)$) {};
\node[circle, inner sep = 3pt,, fill=green] (v15) at ($(90+0*360/8:1.5cm) + (9cm,0cm)$) {};


\node[circle, inner sep = 3pt,, fill=red] (v21) at ($(90+4*360/8:1.5cm) + (5cm,0cm)$) {};
\node[circle, inner sep = 3pt,, fill=red] (v22) at ($(90+4*360/8:1.5cm) + (6cm,0cm)$) {};
\node[circle, inner sep = 3pt,, fill=green] (v23) at ($(90+4*360/8:1.5cm) + (7cm,0cm)$) {};
\node[circle, inner sep = 3pt,, fill=green] (v24) at ($(90+4*360/8:1.5cm) + (8cm,0cm)$) {};

\draw[edge] (v10) -- (v21);
\draw[edge] (v10) -- (v22);
\draw[edge] (v10) -- (v23);
\draw[edge] (v10) -- (v24);

\draw[edge] (v11) -- (v21);
\draw[edge] (v11) -- (v22);
\draw[edge] (v11) -- (v23);
\draw[edge] (v11) -- (v24);

\draw[edge] (v12) -- (v21);
\draw[edge] (v12) -- (v22);
\draw[edge] (v12) -- (v23);
\draw[edge] (v12) -- (v24);

\draw[edge] (v13) -- (v21);
\draw[edge] (v13) -- (v22);
\draw[edge] (v13) -- (v23);
\draw[edge] (v13) -- (v24);


\draw[edge] (v14) -- (v21);
\draw[edge] (v14) -- (v22);
\draw[edge] (v14) -- (v23);
\draw[edge] (v14) -- (v24);


\draw[edge] (v15) -- (v21);
\draw[edge] (v15) -- (v22);
\draw[edge] (v15) -- (v23);
\draw[edge] (v15) -- (v24);
\end{tikzpicture}

		


